Guided Source Separation Meets a Strong ASR Backend: Hitachi/Paderborn University Joint Investigation for Dinner Party ASR

In this paper, we present Hitachi and Paderborn University's joint effort for automatic speech recognition (ASR) in a dinner party scenario. The main challenges of ASR systems for dinner party recordings obtained by multiple microphone arrays are (1) heavy speech overlaps, (2) severe noise and reverberation, (3) very natural conversational content, and possibly (4) insufficient training data. As an example of a dinner party scenario, we have chosen the data presented during the CHiME-5 speech recognition challenge, where the baseline ASR had a 73.3% word error rate (WER), and even the best performing system at the CHiME-5 challenge had a 46.1% WER. We extensively investigated a combination of the guided source separation-based speech enhancement technique and an already proposed strong ASR backend and found that a tight combination of these techniques provided substantial accuracy improvements. Our final system achieved WERs of 39.94% and 41.64% for the development and evaluation data, respectively, both of which are the best published results for the dataset. We also investigated with additional training data on the official small data in the CHiME-5 corpus to assess the intrinsic difficulty of this ASR task.

==> block_ali.tex <==
%auto-ignore
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = block_ali.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{positioning,chains,calc,shapes.geometric, shadows, shapes.misc}
\usepackage[expproduct=times]{siunitx}

\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 1.5em, minimum width = 3em, rounded corners=0.3em, fill=black!6},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}}
               }
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\begin{tikzpicture}[auto, line width=0.1em, node distance = 1cm]


\tikzset{pics/.cd,
	pic switch/.style args={#1 times #2}{code={
			% \node[draw, fit={#1#2}] {box};
			\tikzset{x=#1/2,y=#2/2}
			\coordinate (-north west) at (-1,1);
			\coordinate (-north east) at (1,1);
			\coordinate (-south west) at (-1,-1);
			\coordinate (-south east) at (1,-1);
			\coordinate (-north) at (0,1);
			\coordinate (-east) at (1,0);
			\coordinate (-south) at (0,-1);
			\coordinate (-west) at (-1,0);
			
			\draw [line cap=rect] (-1,1) -- (-1,0.5);
			\draw [line cap=rect] (-1,-1) -- (-1,-0.5);
%			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,0.8)$);
%			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,0.8)$) -- (-1.3,0.8);
			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,-0.8)$);
			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,-0.8)$) -- (-1.3,-0.8);
	}}
}

\tikzset{>=stealth}
\tikzstyle{arrow}=[{}-{>}]

\node[block, align=center, at={(2.2,0)}](WPE){WPE};
\node[block, align=center, anchor=south west](BSS) at ($(WPE.north east) + (0.2, 0.3)$) {GSS};
\node[block, align=center, anchor=west](BF) at ($(BSS.south east |- WPE.east) + (0.2, 0)$) {BF};
%\node[draw, circle, cross, thick, minimum width = 0.2cm] at ($(BF.east) + (1.2, 0)$) (mult){};
%\node[draw, dashed, rectangle, minimum height = 3em, minimum width = 4.5em, at={(mult)}](maskmul){};
%\node[anchor=south,inner sep=1pt] at (maskmul.south) {Masking};
\node[block, align=center, anchor=west] at ($(BF.center) + (1.2, 0)$) (ASR){ASR};
%\node[block, align=center, anchor=south] at ($(BSS.north) + (0, 0.2)$) (ali){non\\sil};

\pic [] (switch) at ($(BSS.west) + (-0.5, 0)$) {pic switch={1.5em times 1.5em}};

%\node[block, align=center, anchor=center] at ($(switch-south west -| WPE)$) (SAD){SAD};

\coordinate(Y) at (0, 0);
\coordinate(a) at ($(switch-south west -| Y)$);

% $\mathbf{x}_{t, f}$
\draw[arrow] (Y) node[above right, align=left]{STFT} -- node[strike out,draw, anchor=center,pos=0.8,-]{} node[above=0.06,pos=0.8]{\small{$N$}}(WPE);
\draw[arrow] (WPE) -| node[strike out,draw, pos=0.3,-, anchor=center]{} node[above=0.06, pos=0.3]{\small{$N$}} (WPE -| BSS) node[branch]{} -- (BSS);
\draw[arrow] (WPE) -- (BF);
\draw[] (a) node[above right,align=left]{Time\\annotation} -- (switch-south west);
\draw[arrow] (BSS.east) node[above right]{Mask} -| (BF);
\draw[arrow] (BF) -- (ASR);


%\draw[arrow] (ASR.east) -++ (0.5, 0) -- ($(ASR.east |- ali) + (0.5, 0)$) node[above left]{alignments} -- (ali);
%\draw[] (ali) -- (switch-north west |- ali) -++ (-0.2, 0) |- (switch-north west);

\draw[] (ASR.east) -++ (0.5, 0) -- ($(ASR.east |- BSS.north) + (0.5, 0.2)$) node[below left]{Alignment} -| ($(switch-north west) + (-0.2, 0)$) -- (switch-north west);


%\draw[] (SAD) -- (switch-south west);
\draw[arrow] (switch-east) -- (BSS);
%\draw[arrow] ($(SAD.west |- Y) + (-0.5, 0)$) node[branch]{} |- (SAD);
%\draw[arrow] (SAD.south |- a) node[branch]{} -- (SAD);
%\draw[arrow] (Y) -- ($(SAD.west |- Y) + (-0.5, 0)$) |- (SAD);

%\draw[arrow] ($(SAD.south -| BF)!1/2!(BF.north)$) node[branch]{} -| (SAD);

\node[right] at (switch-south west){\footnotesize{init}};


% \draw[arrow] ($(bss.south) + (0, -1)$) node[below, anchor=north, align=center] {Time\\Annotations} -- (bss);

\end{tikzpicture}
\end{document}

